Faster Sampling without Isoperimetry via Diffusion-based Monte Carlo

To sample from a general target distribution $p_*\propto e^{-f_*}$ beyond the isoperimetric condition, Huang et al. (2023) proposed to perform sampling through reverse diffusion, giving rise to Diffusion-based Monte Carlo (DMC). Specifically, DMC follows the reverse SDE of a diffusion process that transforms the target distribution to the standard Gaussian, utilizing a non-parametric score estimation. However, the original DMC algorithm encountered high gradient complexity, resulting in an exponential dependency on the error tolerance $\epsilon$ of the obtained samples. In this paper, we demonstrate that the high complexity of DMC originates from its redundant design of score estimation, and proposed a more efficient algorithm, called RS-DMC, based on a novel recursive score estimation method. In particular, we first divide the entire diffusion process into multiple segments and then formulate the score estimation step (at any time step) as a series of interconnected mean estimation and sampling subproblems accordingly, which are correlated in a recursive manner. Importantly, we show that with a proper design of the segment decomposition, all sampling subproblems will only need to tackle a strongly log-concave distribution, which can be very efficient to solve using the Langevin-based samplers with a provably rapid convergence rate. As a result, we prove that the gradient complexity of RS-DMC only has a quasi-polynomial dependency on $\epsilon$, which significantly improves exponential gradient complexity in Huang et al. (2023). Furthermore, under commonly used dissipative conditions, our algorithm is provably much faster than the popular Langevin-based algorithms. Our algorithm design and theoretical framework illuminate a novel direction for addressing sampling problems, which could be of broader applicability in the community.

==> 0_figs/notation_explain.tex <==
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}

\node at (5,5.2) {The forward process};

\node at (5,-1) {The reverse process};

\filldraw (-0.5,4.2) circle (0.05); \node at (-0.7, 4.5) {$p_{0,0}=p_*$}; 
\draw[-latex]  (-0.5,4.2)--(0.5,4.2);
\draw[densely dotted] (0.5,4.2)--(1.5,4.2);
\draw[-latex]  (1.5,4.2)--(2,4.2);
\filldraw (2,4.2) circle (0.05); \node at (1.8, 4.5) {$p_{k-1,0}$}; 
\draw[-] (2,4.2)--(5,4.2);
\filldraw (5,4.2) circle (0.05); \node at (4.8, 4.5) {$p_{k-1,S}=p_{k,0}$}; 
\draw[-] (5,4.2)--(8,4.2);
\filldraw (8,4.2) circle (0.05); \node at (7.8, 4.5) {$p_{k,S}$}; 
\draw[-latex]  (8,4.2)--(8.5,4.2);
\draw[densely dotted] (8.5,4.2)--(9.5,4.2);
\draw[-latex]  (9.5,4.2)--(10.5,4.2);
\filldraw (10.5,4.2) circle (0.05); \node at (10.3, 4.5) {$p_{K-1,S}\ \approx$}; 
\draw[dashed] (10.5,4.2)--(11.5,4.2);
\filldraw (11.5,4.2) circle (0.05); \node at (11.7, 4.5) {$p_\infty$}; 


\draw[-latex, dashed] (5,4.2)..controls (4, 3.5)and(3,4.5)..(1,3.2);
\draw[-latex, dashed] (8,4.2)..controls (8.2, 3.5)and(8.7,4.5)..(9,3.2);

\filldraw (-0.5,0) circle (0.05); \node at (-0.7, -0.3) {$\bkwp_{0,S}$}; 
\draw[-latex]  (0.5,0)--(-0.5,0);
\draw[densely dotted] (0.5,0)--(1.5,0);
\draw[-latex]  (2,0)--(1.5,0);
\filldraw (2,0) circle (0.05); \node at (1.8, -0.3) {$\bkwp_{k-1,S}$}; 
\draw[-] (2,0)--(5,0);
\filldraw (5,0) circle (0.05); \node at (4.8, -0.3) {$\bkwp_{k-1,0}=\bkwp_{k,S}$}; 
\draw[-] (5,0)--(8,0);
\filldraw (8,0) circle (0.05); \node at (7.8, -0.3) {$\bkwp_{k,0}$}; 
\draw[-latex]  (8.5,0)--(8,0);
\draw[densely dotted] (8.5,0)--(9.5,0);
\draw[-latex]  (10.5,0)--(9.5,0);
\filldraw (10.5,0) circle (0.05); \node at (10.3, -0.3) {$\bkwp_{K-1,0}$}; 


\draw[dashed] (-0.5,0)--(-0.5,4.3);
\draw[dashed] (10.5,0)--(10.5,4.3);
\node [rotate=90] at (-0.8,2) {$\approx$};
\draw[-] (11.5,4.3)--(10.5,0);
\node [rotate=74] at (11.3,2.2) {$=$};

%-----------------reverse process path
\draw[-latex, dashed] (5,0)..controls (4, 1)and(3,0)..(1,1);
\draw[-latex, dashed] (8,0)..controls (8.2, 1)and(8.7,0)..(9,1);
\filldraw (1,1) circle (0.05); \node at (0.8, 1.3) {$\rbkwv_{k,R\eta}$}; 
\filldraw (9,1) circle (0.05); \node at (9.3, 1.3) {$\rbkwv_{k,0}$}; 
\draw (9,1)--(8.5,1);
\draw[densely dotted] (8.5,1)--(7.5,1);
\draw (7.5,1)--(7,1);
\filldraw[blue] (7,1) circle (0.05);\node at (6.8, 1.6) {$\textcolor{blue}{=\quad \rbkwv_{k,(r-1)\eta}}$}; 
\draw[blue] (7,1)--(4.75,1);
\draw [decorate,decoration={brace,amplitude=10pt}, blue] (4.75,1) -- (7,1);
\draw[red] (4.75,1)--(2.5,1);
\draw [decorate,decoration={brace,amplitude=10pt, mirror}, red] (4.75,1) -- (2.5,1);
\filldraw[red] (4.75,1) circle (0.05);
\node at (4.2, 1.6) {$\textcolor{red}{=\quad\rbkwv_{k,r\eta}}$}; 
\filldraw (2.5,1) circle (0.05);
\draw (2.5,1)--(2,1);
\draw[densely dotted] (2,1)--(1.5,1);
\draw (1.5,1)--(1,1);


\filldraw (1,3.2) circle (0.05); \node at (0.8, 2.9) {$\grad\ln p_{k,0}$}; 
\filldraw (9,3.2) circle (0.05); \node at (9.3, 2.9) {$\grad\ln p_{k,S}$}; 
\draw (8.5,3.2)--(9,3.2);
\draw[densely dotted] (7.5,3.2)--(8.5,3.2);
\filldraw[blue] (7,3.2) circle (0.05); \node at (7, 2.9) {$\textcolor{blue}{\grad\ln p_{k, S-(r-1)\eta}}$}; 
\draw (7.5,3.2)--(5.5,3.2);
\filldraw[red] (4.75,3.2) circle (0.05); \node at (4.5, 2.9) {$\textcolor{red}{\grad\ln p_{k, S-r\eta}}$};
\draw (5.5,3.2)--(4,3.2);
\filldraw (2.5,3.2) circle (0.05);
\draw (4,3.2)--(2,3.2);
\draw[densely dotted] (2,3.2)--(1.5,3.2);
\draw (1.5,3.2)--(1,3.2);

\node[rotate=90] at (7,2.2) {$\textcolor{blue}{\approx}$};

\node[rotate=90] at (4.5,2.2) {$\textcolor{red}{\approx}$};

\end{tikzpicture}

==> 0_figs/process_explain_2.tex <==
\begin{tikzpicture}
\filldraw (0,0) circle (0.05) node[left]{$p_{0,0}$};
\filldraw (1.5,2.5) circle (0.05) node[left]{$p_{0,\eta}$};
\filldraw (2.7, 0) circle (0.05);
\node at (2.5, -0.25) {$p_{0,2\eta}=p_{1,0}$};
%\node at (1.5, -0.25) {Step 1};
\draw[dashed] (0,0)--(2.7,0);
\draw[-latex] (0,0)..controls (0.2, 0.2)and(1.5, 1)..(1.5,2.5);
\draw[-latex,red] (1.5,2.5)..controls (1.7, 2.5)and(2.5,1.5)..(2.7,0);
\filldraw (4.2,2.5) circle (0.05) node[left]{$p_{1,\eta}$};
\filldraw (5.4, 0) circle (0.05);
\node at (5, -0.25) {$p_{1,2\eta}=p_{2,0}$};
\draw[-latex] (2.7,0)..controls (2.9, 0.2)and(4.2, 1)..(4.2,2.5);
\draw[-latex,red] (4.2,2.5)..controls (4.4, 2.5)and(5.2,1.5)..(5.4,0);
\draw[dashed] (2.7,0)--(5.4,0);
\filldraw (10,0) circle (0.05);
\node at (10, -0.25) {$p_{\infty,2\eta}=p_{\infty,0}$};
\filldraw (8.8,2.5) circle (0.05) node[left]{$p_{\infty,\eta}$};
\draw[-latex,red] (8.8,2.5)..controls (9, 2.5)and(9.8,1.5)..(10,0);
\draw[-latex] (10,0)..controls (9.8,0.2)and(8.8, 1)..(8.8,2.5);
\draw[dashed] (5.4,0)--(10,0);
\draw[dashed] (1.5,2.5)--(8.8,2.5);
\node at (6, 2.75) {Contraction};
\filldraw (9,0) circle (0.05) node[left]{$p_{K,2\eta}$};

%\filldraw (0,4) circle (0.05) node[left]{$p_*$};
%\draw[dashed] (0,0)--(0,4);
%\node at (-1, 2) { $\mathrm{KL}(\tilde{p}_{k}\|p_*)$};



%\node[blue] at (2, 2) { (b)};

%\node at (3.3, 1) { Stage2};


%\draw[dashed] (1.5,2.5)--(0,4);

%\filldraw (2.7,2.3) circle (0.05) node[right]{$\tilde{p}_{k+1}=\hat{p}_{\eta_{k+1}}$};


%\draw[-latex] (2.7,0)--(2.7,2.3);
%\draw[dashed] (2.7,2.3)--(0,4);
%\draw[blue] (0,0)..controls (0.4, 0.1)and(2.3, 1)..(2.7,2.3);
%\draw[-latex,blue] (2.7,2.3)..controls (3, 3.5)and(3.5,4)..(4,4);
%\filldraw[blue] (4, 4) circle (0.05) node[right]{$\hat{p}_{t}$};
%\draw[dashed, blue] (4,4)--(0,4);
\end{tikzpicture}

==> 0_figs/process_explain_3.tex <==
\begin{tikzpicture}




\filldraw (0,0) circle (0.05) node[left]{$p_{0,0}$};

\filldraw (1,0) circle (0.05) node[right]{$p_{0,t}$};

\draw[-latex,red] (0,0)..controls (0.3, 1)and(0.7,1)..(1.0,0);

\node at (0.5, 1.1) {transition};

\filldraw (2.7, 0) circle (0.05);
\node at (2.5, -0.25) {$p_{0,S}=p_{1,0}$};
%\node at (1.5, -0.25) {Step 1};

\filldraw (3.7,0) circle (0.05) node[right]{$p_{1,t}$};

\draw[-latex,red] (2.7,0)..controls (3, 1)and(3.4,1)..(3.7,0);

\node at (3.2, 1.1) {transition};

\draw[dashed] (0,0)--(2.7,0);


\filldraw (5.4, 0) circle (0.05);
\node at (5, -0.25) {$p_{1,S}=p_{2,0}$};

\filldraw (6.4,0) circle (0.05) node[right]{$p_{2,t}$};

\draw[-latex,red] (5.4,0)..controls (5.7, 1)and(6.1,1)..(6.4,0);

\node at (5.9, 1.1) {transition};

\draw[-latex,blue] (5.4,0)..controls (4.5, -1)and(3.6,-1)..(2.7,0);
\node at (4, -1.1) {recursive cal};

\draw[-latex,blue] (2.7,0)..controls (1.8, -1)and(0.9,-1)..(0,0);
\node at (1.3, -1.1) {recursive cal};

\draw[dashed] (2.7,0)--(5.4,0);
\filldraw (10,0) circle (0.05);
\node at (10, -0.25) {$p_{\infty}$};

\draw[dashed] (5.4,0)--(10,0);

\filldraw (9,0) circle (0.05) node[left]{$p_{K,S}$};

%\filldraw (0,4) circle (0.05) node[left]{$p_*$};
%\draw[dashed] (0,0)--(0,4);
%\node at (-1, 2) { $\mathrm{KL}(\tilde{p}_{k}\|p_*)$};



%\node[blue] at (2, 2) { (b)};

%\node at (3.3, 1) { Stage2};


%\draw[dashed] (1.5,2.5)--(0,4);

%\filldraw (2.7,2.3) circle (0.05) node[right]{$\tilde{p}_{k+1}=\hat{p}_{\eta_{k+1}}$};


%\draw[-latex] (2.7,0)--(2.7,2.3);
%\draw[dashed] (2.7,2.3)--(0,4);
%\draw[blue] (0,0)..controls (0.4, 0.1)and(2.3, 1)..(2.7,2.3);
%\draw[-latex,blue] (2.7,2.3)..controls (3, 3.5)and(3.5,4)..(4,4);
%\filldraw[blue] (4, 4) circle (0.05) node[right]{$\hat{p}_{t}$};
%\draw[dashed, blue] (4,4)--(0,4);
\end{tikzpicture}

==> 0_figs/proof_explain.tex <==
\begin{tikzpicture}
\filldraw (0,0) circle (0.05) node[left]{$p_{0,0}$};
\filldraw (1.5,2.5) circle (0.05) node[left]{$p_{0,\eta}$};
\filldraw (2.7, 0) circle (0.05);
\node at (2.5, -0.25) {$p_{0,2\eta}=p_{1,0}$};
%\node at (1.5, -0.25) {Step 1};
\draw[dashed] (0,0)--(2.7,0);
\draw[-latex] (0,0)..controls (0.2, 0.2)and(1.5, 1)..(1.5,2.5);
\draw[-latex,blue] (1.5,2.5)..controls (1.5, 1)and(2.5,0.2)..(2.7,0);
\filldraw (4.2,2.5) circle (0.05) node[left]{$p_{1,\eta}$};
\filldraw (5.4, 0) circle (0.05);
\node at (5, -0.25) {$p_{1,2\eta}=p_{2,0}$};
\draw[-latex] (2.7,0)..controls (2.9, 0.2)and(4.2, 1)..(4.2,2.5);
\draw[-latex,blue] (4.2,2.5)..controls (4.2, 1)and(5.2,0.2)..(5.4,0);
\draw[dashed] (2.7,0)--(5.4,0);
\filldraw (10,0) circle (0.05);
\node at (10, -0.25) {$p_{\infty,2\eta}=p_{\infty,0}$};
\filldraw (8.8,2.5) circle (0.05) node[left]{$p_{\infty,\eta}$};
\draw[-latex,blue] (8.8,2.5)..controls (8.8, 1)and(9.8,0.2)..(10,0);
\draw[-latex] (10,0)..controls (9.8,0.2)and(8.8, 1)..(8.8,2.5);
\draw[dashed] (5.4,0)--(10,0);
\draw[dashed] (1.5,2.5)--(8.8,2.5);
\node at (6, 2.75) {Contraction};

%\filldraw (0,4) circle (0.05) node[left]{$p_*$};
%\draw[dashed] (0,0)--(0,4);
%\node at (-1, 2) { $\mathrm{KL}(\tilde{p}_{k}\|p_*)$};



%\node[blue] at (2, 2) { (b)};

%\node at (3.3, 1) { Stage2};


%\draw[dashed] (1.5,2.5)--(0,4);

%\filldraw (2.7,2.3) circle (0.05) node[right]{$\tilde{p}_{k+1}=\hat{p}_{\eta_{k+1}}$};


%\draw[-latex] (2.7,0)--(2.7,2.3);
%\draw[dashed] (2.7,2.3)--(0,4);
%\draw[blue] (0,0)..controls (0.4, 0.1)and(2.3, 1)..(2.7,2.3);
%\draw[-latex,blue] (2.7,2.3)..controls (3, 3.5)and(3.5,4)..(4,4);
%\filldraw[blue] (4, 4) circle (0.05) node[right]{$\hat{p}_{t}$};
%\draw[dashed, blue] (4,4)--(0,4);
\end{tikzpicture}

==> 0_figs/recursion_explain.tex <==

\begin{tikzpicture}

\node at (10.3,0.25) {\small $\approx\grad\ln p_{k,S-t}(\vx)$};
\draw [decorate,decoration={brace,amplitude=10pt}] (8.2,1) -- (8.2,-0.5);
\node[rotate=90] at (8.8, 0.25) {mean};
\node at (6.8, 1.5) {\small ULA to $q_{k,S-r\eta}(\cdot|\vx)$};

\draw[fill=none](8,1) circle (0.1);
\draw[-latex] (7.5,1)--(7.8,1);
\draw[fill=none](6.3,1) circle (0.1);
\node at (6.8,1) {$\ldots$};
\draw[fill=none](6.3,1) circle (0.1);
\draw[-latex] (5.8,1)--(6.1,1);
\draw[fill=none](5.6,1) circle (0.1);

\draw[fill=none](8,0.5) circle (0.1);
\draw[-latex] (7.5,0.5)--(7.8,0.5);
\draw[fill=none](6.3,0.5) circle (0.1);
\node at (6.8,0.5) {$\ldots$};
\draw[fill=none](6.3,0.5) circle (0.1);
\draw[-latex] (5.8,0.5)--(6.1,0.5);
\draw[fill=none](5.6,0.5) circle (0.1);

\node[rotate=90] at (8,0) {$\ldots$};
\node[rotate=90] at (7.3,0) {$\ldots$};
\node[rotate=90] at (6.3,0) {$\ldots$};
\node[rotate=90] at (5.6,0) {$\ldots$};

\draw[fill=none](8,-0.5) circle (0.1);
\draw[-latex] (7.5,-0.5)--(7.8,-0.5);
\draw[fill=none](7.3,-0.5) circle (0.1);
\node at (6.8,-0.5) {$\ldots$};
\draw[fill=none](6.3,-0.5) circle (0.1);
\draw[-latex] (5.8,-0.5)--(6.1,-0.5);
%\draw[fill=none](4.4,-0.5) circle (0.3) {$\vx^\prime$};
\node[draw,circle,minimum size=3pt,inner sep=0pt] at (5.6,-0.5) {\tiny $\vx^\prime$};

\node at (3.5,0.25) {\small $\approx\grad\ln p_{k-1,S}(\vx^\prime)$};
\node at (4,-0.25) {\small $\grad\ln p_{k,0}(\vx^\prime)=$};
\draw[-latex] (4,-0.45)..controls (4.5, -1)and(5.3,0)..(5.9,-0.5);
\draw [decorate,decoration={brace,amplitude=10pt}] (1.4,1) -- (1.4,-0.5);
\node[rotate=90] at (2, 0.25) {mean};
\node at (0, 1.5) {\small ULA to $q_{k-1,S}(\cdot|\vx^\prime)$};

\draw[fill=none](1.2,1) circle (0.1);
\draw[-latex] (0.7,1)--(1,1);
\draw[fill=none](0.5,1) circle (0.1);
\node at (0,1) {$\ldots$};
\draw[fill=none](-0.5,1) circle (0.1);
\draw[-latex] (-1,1)--(-0.7,1);
\draw[fill=none](-1.2,1) circle (0.1);

\draw[fill=none](1.2,0.5) circle (0.1);
\draw[-latex] (0.7,0.5)--(1,0.5);
\draw[fill=none](0.5,0.5) circle (0.1);
\node at (0,0.5) {$\ldots$};
\draw[fill=none](-0.5,0.5) circle (0.1);
\draw[-latex] (-1,0.5)--(-0.7,0.5);
\draw[fill=none](-1.2,0.5) circle (0.1);

\node[rotate=90] at (1.2,0) {$\ldots$};
\node[rotate=90] at (0.5,0) {$\ldots$};
\node[rotate=90] at (-0.5,0) {$\ldots$};
\node[rotate=90] at (-1.2,0) {$\ldots$};

\draw[fill=none](1.2,-0.5) circle (0.1);
\draw[-latex] (0.7,-0.5)--(1,-0.5);
\draw[fill=none](0.5,-0.5) circle (0.1);
\node at (0,-0.5) {$\ldots$};
\draw[fill=none](-0.5,-0.5) circle (0.1);
\draw[-latex] (-1,-0.5)--(-0.7,-0.5);
\draw[fill=none](-1.2,-0.5) circle (0.1);

\draw [red] (11.5,1.2) rectangle (7.8,-0.7);
\node [red] at (11, -0.5) {\small Step 1};

\draw [red] (4.7,1.2) rectangle (1,-0.7);
\node [red] at (4.2, 1) {\small Step 3};

\draw [blue] (5.9,0) rectangle (2.9, -1.1);
\node [blue] at (5.4, -0.9) {\small Step 2};

\filldraw (0,-2.5) circle (0.05); \node at (-0.2, -2.8) {$\grad f_*$}; 
\draw[-latex]  (0,-2.5)--(0.5,-2.5);
\draw[densely dotted] (0.5,-2.5)--(1.5,-2.5);
\draw[-latex]  (1.5,-2.5)--(2,-2.5);
\filldraw (2,-2.5) circle (0.05); \node at (1.8, -2.8) {$\grad\ln p_{k-1,0}$}; 
\draw[-] (2,-2.5)--(5,-2.5);
\filldraw (4,-2.5) circle (0.05); \node at (3.8, -2.8) {$\grad\ln p_{k,0}$}; 
\draw[-] (5,-2.5)--(8,-2.5);
\filldraw (6,-2.5) circle (0.05);\node at (5.8, -2.8) {$\grad\ln p_{k,S-r\eta}$};
\filldraw (8,-2.5) circle (0.05); \node at (7.8, -2.8) {$\grad\ln p_{k+1,0}$}; 
\draw[-latex]  (8,-2.5)--(8.5,-2.5);
\draw[densely dotted] (8.5,-2.5)--(9.5,-2.5);
\draw[-latex]  (9.5,-2.5)--(10,-2.5);
\filldraw (10,-2.5) circle (0.05); \node at (9.8, -2.8) {$\grad \ln p_{K,0}$}; 
\draw[dashed] (10,-2.5)--(11, -2.5);
\filldraw (11,-2.5) circle (0.05); \node at (11.2, -2.8) {$p_\infty$}; 

\draw[blue,dash pattern= on 3pt off 5pt] (0,-2.5)..controls (0.5, -1.3)and(1.5,-1.3)..(2,-2.5);
\draw[-latex, red,dash pattern= on 3pt off 5pt,dash phase=4pt] (0,-2.5)..controls (0.5, -1.3)and(1.5,-1.3)..(2,-2.5);

\draw[blue] (2,-2.5)..controls (2.3, -1.9)and(2.7,-1.7)..(3,-1.7);
\draw[-latex, red] (3,-1.7)..controls (3.3, -1.7)and(3.7,-1.9)..(4,-2.5);

\draw[blue] (4,-2.5)..controls (4.3, -1.9)and(4.7,-1.7)..(5,-1.7);
\draw[-latex, red] (5,-1.7)..controls (5.3, -1.7)and(5.7,-1.9)..(6,-2.5);

\draw[-latex, blue, dashed] (5,-1.7)..controls (5.3, -1.1)and(5.6,-1.7)..(5.9,-1.1);

\draw[-latex, blue, dashed] (4,-2.5)..controls (3.7, -1.1)and(3.3,-1.7)..(2.9,-1.1);

\draw[-latex, red, dashed] (5,-1.7)..controls (5.9, -1.7)and(6.9,-1.7)..(7.8,-0.7);

\draw[-latex, red, dashed] (6,-2.5)..controls (7.8, -0.8)and(9.7,-2.6)..(11.5,-0.7);

\end{tikzpicture}

==> 0_figs/recursion_explain_backup.tex <==

\begin{tikzpicture}

\node at (-0.3,0.25) {\small $\grad\ln p_{k,S-t}(\vx)\approx$};
\draw [decorate,decoration={brace,amplitude=10pt}] (1.8,-0.5) -- (1.8,1);
\node[rotate=90] at (1.2, 0.25) {mean};
\node at (3.2, 1.5) {\small ULA to $q_{k,S-r\eta}(\cdot|\vx)$};

\draw[fill=none](2,1) circle (0.1);
\draw[-latex] (2.5,1)--(2.2,1);
\draw[fill=none](2.7,1) circle (0.1);
\node at (3.2,1) {$\ldots$};
\draw[fill=none](3.7,1) circle (0.1);
\draw[-latex] (4.2,1)--(3.9,1);
\draw[fill=none](4.4,1) circle (0.1);

\draw[fill=none](2,0.5) circle (0.1);
\draw[-latex] (2.5,0.5)--(2.2,0.5);
\draw[fill=none](2.7,0.5) circle (0.1);
\node at (3.2,0.5) {$\ldots$};
\draw[fill=none](3.7,0.5) circle (0.1);
\draw[-latex] (4.2,0.5)--(3.9,0.5);
\draw[fill=none](4.4,0.5) circle (0.1);





\node[rotate=90] at (2,0) {$\ldots$};
\node[rotate=90] at (2.7,0) {$\ldots$};
\node[rotate=90] at (3.7,0) {$\ldots$};
\node[rotate=90] at (4.4,0) {$\ldots$};

\draw[fill=none](2,-0.5) circle (0.1);
\draw[-latex] (2.5,-0.5)--(2.2,-0.5);
\draw[fill=none](2.7,-0.5) circle (0.1);
\node at (3.2,-0.5) {$\ldots$};
\draw[fill=none](3.7,-0.5) circle (0.1);
\draw[-latex] (4.2,-0.5)--(3.9,-0.5);
%\draw[fill=none](4.4,-0.5) circle (0.3) {$\vx^\prime$};
\node[draw,circle,minimum size=3pt,inner sep=0pt] at (4.4,-0.5) {\tiny $\vx^\prime$};

\node at (6.5,0.25) {\small $\grad\ln p_{k-1,S}(\vx^\prime)\approx$};
\node at (6,-0.25) {\small $=\grad\ln p_{k,0}(\vx^\prime)$};
\draw[-latex] (6,-0.45)..controls (5.5, -1)and(4.7,0)..(4.1,-0.5);
\draw [decorate,decoration={brace,amplitude=10pt}] (8.6,-0.5) -- (8.6,1);
\node[rotate=90] at (8, 0.25) {mean};
\node at (10, 1.5) {\small ULA to $q_{k-1,S}(\cdot|\vx^\prime)$};

\draw[fill=none](8.8,1) circle (0.1);
\draw[-latex] (9.3,1)--(9,1);
\draw[fill=none](9.5,1) circle (0.1);
\node at (10,1) {$\ldots$};
\draw[fill=none](10.5,1) circle (0.1);
\draw[-latex] (11,1)--(10.7,1);
\draw[fill=none](11.2,1) circle (0.1);

\draw[fill=none](8.8,0.5) circle (0.1);
\draw[-latex] (9.3,0.5)--(9,0.5);
\draw[fill=none](9.5,0.5) circle (0.1);
\node at (10,0.5) {$\ldots$};
\draw[fill=none](10.5,0.5) circle (0.1);
\draw[-latex] (11,0.5)--(10.7,0.5);
\draw[fill=none](11.2,0.5) circle (0.1);

\node[rotate=90] at (8.8,0) {$\ldots$};
\node[rotate=90] at (9.5,0) {$\ldots$};
\node[rotate=90] at (10.5,0) {$\ldots$};
\node[rotate=90] at (11.2,0) {$\ldots$};

\draw[fill=none](8.8,-0.5) circle (0.1);
\draw[-latex] (9.3,-0.5)--(9,-0.5);
\draw[fill=none](9.5,-0.5) circle (0.1);
\node at (10,-0.5) {$\ldots$};
\draw[fill=none](10.5,-0.5) circle (0.1);
\draw[-latex] (11,-0.5)--(10.7,-0.5);
\draw[fill=none](11.2,-0.5) circle (0.1);

\draw [red, dashed] (-1.5,1.2) rectangle (2.2,-0.7);
\node [red] at (-1, -0.5) {\small Step 1};

\draw [red, dashed] (5.3,1.2) rectangle (9,-0.7);
\node [red] at (5.8, 1) {\small Step 3};

\draw [blue,dashed] (4.1,0) rectangle (7.1, -1.1);
\node [blue] at (4.6, -0.9) {\small Step 2};

\filldraw (0,-2.5) circle (0.05); \node at (-0.2, -2.8) {$\grad f_*$}; 
\draw[-latex]  (0,-2.5)--(0.5,-2.5);
\draw[densely dotted] (0.5,-2.5)--(1.5,-2.5);
\draw[-latex]  (1.5,-2.5)--(2,-2.5);
\filldraw (2,-2.5) circle (0.05); \node at (1.8, -2.8) {$\grad\ln p_{k-1,0}$}; 
\draw[-] (2,-2.5)--(5,-2.5);
\filldraw (4,-2.5) circle (0.05); \node at (3.8, -2.8) {$\grad\ln p_{k,0}$}; 
\draw[-] (5,-2.5)--(8,-2.5);
\filldraw (8,-2.5) circle (0.05); \node at (7.8, -2.8) {$\grad\ln p_{k+1,0}$}; 
\draw[-latex]  (8,-2.5)--(8.5,-2.5);
\draw[densely dotted] (8.5,-2.5)--(9.5,-2.5);
\draw[-latex]  (9.5,-2.5)--(10,-2.5);
\filldraw (10,-2.5) circle (0.05); \node at (9.8, -2.8) {$\grad \ln p_{K,0}$}; 
\draw[dashed] (10,-2.5)--(11, -2.5);
\filldraw (11,-2.5) circle (0.05); \node at (11.2, -2.8) {$p_\infty$}; 

\end{tikzpicture}
